Asymmetric Linear-Combination-of-Unitaries Realization of Quantum Convolution via Modular Adders

Discrete circular convolution over $\mathbb{Z}/N\mathbb{Z}$ is a linear operator and can be implemented on quantum hardware within the linear-combination-of-unitaries (LCU) framework. In this work, we make this connection explicit through an asymmetric-LCU formulation: circular convolution is the postselected block of a circuit whose controlled-shift unitary is modular addition on computational-basis states. The asymmetry is essential: fixing the postselection state to the uniform state $|u\rangle$ while supplying the kernel state $|\mathbf{b}\rangle$ as the input ancilla naturally preserves the complex coefficients $b_i$ within the block, whereas a symmetric overlap would yield $|b_i|^2$ weights and erase their phases. Accordingly, when $|\mathbf{a}\rangle$ and $|\mathbf{b}\rangle$ are supplied by upstream quantum routines, the convolution subroutine requires only the fixed uncompute $\mathrm{PREP}_u^\dagger$, completely avoiding the need for a kernel-dependent inverse preparation $\mathrm{PREP}_b^\dagger$. We then introduce a reversal matrix $J_n=X^{\otimes n}$ and define reflected shifts $\widetilde{L}_{i,n}=L_{i,n}J_n$. This symmetrization yields a recursive operator algebra for convolution that is natively compatible with LCU/block-encoding workflows. The resulting symmetrized operator differs from circular convolution only by one known input-side $J_n$ layer. Crucially, for real-valued kernels, the resulting operator $H_n(\mathbf{b})=\sum_i b_i\widetilde{L}_{i,n}$ is Hermitian, providing a direct Hermitian interface for quantum singular value transformation (QSVT) and related spectral transformations. Based on this framework, we present a transparent recursive construction, paired with an exactly equivalent optimized bitwise compilation of the same $\mathrm{SELECT}$ block. Finally, we evaluate implementation trade-offs and resource scaling under explicit cost-model conventions.

==> figs/qc_Un.tex <==
\begin{quantikz}[row sep=0.2cm, column sep=1.0cm]
    \lstick[4]{$n$ qubits} &  \gate[wires=4]{U_n} &\qw \\
    & \ghost{U_n} &\qw \\
    & \ghost{U_n} &\qw \\
    & \ghost{U_n} &\qw 
\end{quantikz}


==> figs/qc_bitwise_compiled.tex <==
\begin{minipage}[t]{0.98\linewidth}
\centering
{%
$\mathrm{SELECT}_{\widetilde L}
=
\left(\prod_{m=0}^{n-1}W_{A_m}\!\left[\mathrm{INC}_{[m:n-1]}^{\mathrm{(cmp)}}\right]\right)(I_A\otimes J_n)$
}

\medskip

\resizebox{\linewidth}{!}{%
\begin{quantikz}[row sep=0.34cm, column sep=0.40cm]
\lstick{$A_0$}
& \gate[4]{\mathrm{PREP}_b}
& \ctrl{4} & \qw      & \qw      & \qw
& \gate[4]{\mathrm{PREP}_u^\dagger}
& \meter{} \\
\lstick{$A_1$}
& \ghost{\mathrm{PREP}_b}
& \qw      & \ctrl{3} & \qw      & \qw
& \ghost{\mathrm{PREP}_u^\dagger}
& \meter{} \\
\lstick{$\vdots$}
& \ghost{\mathrm{PREP}_b}
& \vdots   & \vdots   & \ddots   & \vdots
& \ghost{\mathrm{PREP}_u^\dagger}
& \vdots \\
\lstick{$A_{n-1}$}
& \ghost{\mathrm{PREP}_b}
& \qw      & \qw      & \qw      & \ctrl{1}
& \ghost{\mathrm{PREP}_u^\dagger}
& \meter{} \\
\lstick{$D^{\otimes n}$}
& \gate{\mathrm{PREP}_a}
& \gate{\mathrm{INC}_{[0:n-1]}}
& \gate{\mathrm{INC}_{[1:n-1]}}
& \gate{\cdots}
& \gate{\mathrm{INC}_{[n-1:n-1]}}
& \gate{J_n}
& \qw
\end{quantikz}%
}
\end{minipage}

\medskip

\begin{minipage}[t]{0.7\linewidth}
\centering
{%
\resizebox{\linewidth}{!}{$
W_{A_m}\!\left[\mathrm{INC}_{[m:n-1]}^{\mathrm{(cmp)}}\right] =
W_{A_m}\!\left[X_{D_m}\right]
\Bigl(\prod_{j=m+1}^{n-1}
W_{A_m,D_m,\ldots,D_{j-1}}\!\left[X_{D_j}\right]\Bigr)
$}
}

\medskip

\resizebox{0.6\linewidth}{!}{%
\begin{quantikz}[row sep=0.28cm, column sep=0.34cm]
\lstick{$A_m$}
& \ctrl{4} & \qw & \cdots & \ctrl{1} & \qw \\
\lstick{$D_m$}
& \ctrl{3} & \qw & \cdots & \targ{}  & \qw \\
\lstick{$D_{m+1}$}
& \ctrl{2} & \qw & \cdots & \qw      & \qw \\
\lstick{$\vdots$}
& \vdots   & \vdots & \ddots & \vdots & \vdots \\
\lstick{$D_{n-1}$}
& \targ{}  & \qw & \cdots & \qw      & \qw
\end{quantikz}%
}
\end{minipage}


==> figs/qc_lcu.tex <==
\begin{quantikz}[row sep=0.42cm, column sep=0.62cm]
\lstick{$A_0$}
& \gate[4]{\mathrm{PREP}_b}
& \ctrl{4} & \qw      & \qw      & \qw
& \gate[4]{\mathrm{PREP}_u^\dagger}
& \meter{} \\
\lstick{$A_1$}
& \ghost{\mathrm{PREP}_b}
& \qw      & \ctrl{3} & \qw      & \qw
& \ghost{\mathrm{PREP}_u^\dagger}
& \meter{} \\
\lstick{$\vdots$}
& \ghost{\mathrm{PREP}_b}
& \vdots   & \vdots   & \ddots   & \vdots
& \ghost{\mathrm{PREP}_u^\dagger}
& \vdots \\
\lstick{$A_{n-1}$}
& \ghost{\mathrm{PREP}_b}
& \qw      & \qw      & \qw      & \ctrl{1}
& \ghost{\mathrm{PREP}_u^\dagger}
& \meter{} \\
\lstick{$D^{\otimes n}$}
& \gate[1]{\mathrm{PREP}_a}
& \gate{U_nJ_n}
& \gate{(U_{n-1}J_{n-1})\!\otimes I}
& \gate{\cdots}
& \gate{(U_1J_1)\!\otimes I^{\otimes(n-1)}}
& \gate{J_n}
& \qw
\end{quantikz}

==> figs/qc_qft_adder_conv.tex <==
\begin{quantikz}[row sep=0.42cm, column sep=0.56cm]
\lstick{$A_0$}
& \gate[wires=4]{\mathrm{PREP}_b}
& \qw
& \ctrl{4}
& \ctrl{5}
& \qw
& \ctrl{7}
& \qw
& \qw
& \qw
& \gate[wires=4]{\mathrm{PREP}_u^\dagger}
& \meter{} \\
\lstick{$A_1$}
& \ghost{\mathrm{PREP}_b}
& \qw
& \qw
& \qw
& \ctrl{4}
& \qw
& \ctrl{6}
& \qw
& \qw
& \ghost{\mathrm{PREP}_u^\dagger}
& \meter{} \\
\lstick{$\vdots$}
& \ghost{\mathrm{PREP}_b}
& \vdots
& \vdots
& \vdots
& \vdots
& \vdots
& \vdots
& \ctrl{5}
& \vdots
& \ghost{\mathrm{PREP}_u^\dagger}
& \vdots \\
\lstick{$A_{n-1}$}
& \ghost{\mathrm{PREP}_b}
& \qw
& \qw
& \qw
& \qw
& \qw
& \qw
& \qw
& \ctrl{4}
& \ghost{\mathrm{PREP}_u^\dagger}
& \meter{} \\
\lstick{$D_0$}
& \gate[wires=4]{\mathrm{PREP}_a}
& \gate[wires=4]{\mathrm{QFT}_N}
& \gate{P(\pi)}
& \qw
& \qw
& \qw
& \qw
& \qw
& \qw
& \gate[wires=4]{\mathrm{QFT}_N^\dagger}
& \qw \\
\lstick{$D_1$}
& \ghost{\mathrm{PREP}_a}
& \ghost{\mathrm{QFT}_N}
& \qw
& \gate{P(\pi/2)}
& \gate{P(\pi)}
& \qw
& \qw
& \qw
& \qw
& \ghost{\mathrm{QFT}_N^\dagger}
& \qw \\
\lstick{$\vdots$}
& \ghost{\mathrm{PREP}_a}
& \ghost{\mathrm{QFT}_N}
& \vdots
& \vdots
& \vdots
& \vdots
& \vdots
& \vdots
& \vdots
& \ghost{\mathrm{QFT}_N^\dagger}
& \vdots \\
\lstick{$D_{n-1}$}
& \ghost{\mathrm{PREP}_a}
& \ghost{\mathrm{QFT}_N}
& \qw
& \qw
& \qw
& \gate{P(\pi/2^{n-1})}
& \gate{P(\pi/2^{n-2})}
& \gate{\cdots}
& \gate{P(\pi)}
& \ghost{\mathrm{QFT}^\dagger}
& \qw
\end{quantikz}


==> figs/qc_recursive.tex <==
\begin{quantikz}[row sep=0.2cm, column sep=0.6cm]
        \lstick{LSB ($q_0$)} & \ctrl{1} & \gate{X} & \control{} \vqw{1} & \gate{X} & \qw \\
         \lstick[3]{$n-1$ qubits} & \gate[wires=3]{J_{n-1}} & \qw & \gate[wires=3]{U_{n-1}} & \qw & \qw \\
         \ghost{J_{n-1}} & \qw & \ghost{U_{n-1}} & \qw & \qw & \qw \\
         \ghost{J_{n-1}} & \qw & \ghost{U_{n-1}} & \qw & \qw & \qw\\
\end{quantikz}


==> figs/qc_ripple_adder_conv.tex <==
\begin{quantikz}[row sep=0.58cm, column sep=0.78cm]
\lstick{$A^{\otimes n}$}
& \gate{\mathrm{PREP}_b}
& \gate[wires=2]{\mathrm{ADD}^{\mathrm{rc}}_N}
& \gate{\mathrm{PREP}_u^\dagger}
& \meter{} \\
\lstick{$D^{\otimes n}$}
& \gate{\mathrm{PREP}_a}
& \ghost{\mathrm{ADD}^{\mathrm{rc}}_N}
& \qw
& \qw
\end{quantikz}

